Competition between electronic cooling and Andreev dissipation in a superconducting micro-cooler

We discuss very low temperature experiments on superconducting micro-coolers made of a double Normal metal - Insulator - Superconductor junction. We investigate with a high resolution the differential conductance of the micro-cooler as well as of additional probe junctions. There is an explicit crossover between the single quasi-particle current and the phase-coherent Andreev current. We establish a thermal model by considering the thermal contribution due to the Andreev current. The related increase of the electron temperature is discussed, including the influence of several parameters like the phase-coherence length or the tunnel junction transparency.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

